Predictable Sharing of Last-level Cache Partitions for Multi-core Safety-critical Systems

Last-level cache (LLC) partitioning is a technique to provide temporal isolation and low worst-case latency (WCL) bounds when cores access the shared LLC in multicore safety-critical systems. A typical approach to cache partitioning involves allocating a separate partition to a distinct core. A central criticism of this approach is its poor utilization of cache storage. Today's trend of integrating a larger number of cores exacerbates this issue such that we are forced to consider shared LLC partitions for effective deployments. This work presents an approach to share LLC partitions among multiple cores while being able to provide low WCL bounds.

==> figs/analysis-overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Shape: Rectangle [id:dp6255440292975869] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,180) -- (220,180) -- (220,200) -- (190,200) -- cycle ;
%Straight Lines [id:da33484375794267773] 
\draw    (100,200) -- (660,200) ;
%Shape: Rectangle [id:dp3545745866069796] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,180) -- (140,180) -- (140,200) -- (110,200) -- cycle ;
%Up Arrow [id:dp12092377884205807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.25,180.08) -- (108.75,170) -- (106.25,180.08) -- (107.5,180.08) -- (107.5,200) -- (110,200) -- (110,180.08) -- cycle ;
%Shape: Rectangle [id:dp8938141653937168] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337.66,180) -- (367.66,180) -- (367.66,200) -- (337.66,200) -- cycle ;
%Shape: Rectangle [id:dp07570136790610693] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487.66,180) -- (517.66,180) -- (517.66,200) -- (487.66,200) -- cycle ;
%Shape: Rectangle [id:dp8034937644295022] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (627.66,180) -- (657.66,180) -- (657.66,200) -- (627.66,200) -- cycle ;
%Up Arrow [id:dp17001465344973643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (655,189.96) -- (657.66,200) -- (660,189.89) -- (658.75,189.9) -- (658.44,169.98) -- (655.94,170.02) -- (656.25,189.94) -- cycle ;
%Shape: Brace [id:dp9988309468451837] 
\draw   (109.92,200) .. controls (109.92,204.67) and (112.25,207) .. (116.92,207) -- (139.82,207) .. controls (146.49,207) and (149.82,209.33) .. (149.82,214) .. controls (149.82,209.33) and (153.15,207) .. (159.82,207)(156.82,207) -- (182.72,207) .. controls (187.39,207) and (189.72,204.67) .. (189.72,200) ;
%Shape: Brace [id:dp7798896900559191] 
\draw   (258.46,176) .. controls (258.46,171.33) and (256.13,169) .. (251.46,169) -- (233.56,169) .. controls (226.89,169) and (223.56,166.67) .. (223.56,162) .. controls (223.56,166.67) and (220.23,169) .. (213.56,169)(216.56,169) -- (195.67,169) .. controls (191,169) and (188.67,171.33) .. (188.67,176) ;
%Shape: Rectangle [id:dp465677436768398] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (230,180) -- (260,180) -- (260,200) -- (230,200) -- cycle ;
%Shape: Brace [id:dp19134119291117213] 
\draw   (214.51,200) .. controls (214.51,204.67) and (216.84,207) .. (221.51,207) -- (271.51,207) .. controls (278.18,207) and (281.51,209.33) .. (281.51,214) .. controls (281.51,209.33) and (284.84,207) .. (291.51,207)(288.51,207) -- (341.51,207) .. controls (346.18,207) and (348.51,204.67) .. (348.51,200) ;
%Shape: Rectangle [id:dp2965876524442068] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (377.66,180) -- (407.66,180) -- (407.66,200) -- (377.66,200) -- cycle ;
%Shape: Brace [id:dp5850177849832368] 
\draw   (407.45,178) .. controls (407.45,173.33) and (405.12,171) .. (400.45,171) -- (382.56,171) .. controls (375.89,171) and (372.56,168.67) .. (372.56,164) .. controls (372.56,168.67) and (369.23,171) .. (362.56,171)(365.56,171) -- (344.66,171) .. controls (339.99,171) and (337.66,173.33) .. (337.66,178) ;
%Shape: Brace [id:dp14749413763999875] 
\draw   (360.51,200) .. controls (360.51,204.67) and (362.84,207) .. (367.51,207) -- (420.01,207) .. controls (426.68,207) and (430.01,209.33) .. (430.01,214) .. controls (430.01,209.33) and (433.34,207) .. (440.01,207)(437.01,207) -- (492.51,207) .. controls (497.18,207) and (499.51,204.67) .. (499.51,200) ;
%Straight Lines [id:da0878303760437742] 
\draw    (210,200) -- (180,240) ;
%Straight Lines [id:da7122704736410634] 
\draw    (350,200) -- (400,240) ;
%Straight Lines [id:da003740625532913322] 
\draw    (120,300) -- (510,300) ;
%Shape: Rectangle [id:dp043084940785676595] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,280) -- (170,280) -- (170,300) -- (140,300) -- cycle ;
%Shape: Rectangle [id:dp9851253861883353] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (280,280) -- (310,280) -- (310,300) -- (280,300) -- cycle ;
%Shape: Rectangle [id:dp622549484441171] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,280) -- (440,280) -- (440,300) -- (410,300) -- cycle ;
%Shape: Brace [id:dp5412654880843655] 
\draw   (279.89,278) .. controls (279.89,273.33) and (277.56,271) .. (272.89,271) -- (219.94,271) .. controls (213.27,271) and (209.94,268.67) .. (209.94,264) .. controls (209.94,268.67) and (206.61,271) .. (199.94,271)(202.94,271) -- (147,271) .. controls (142.33,271) and (140,273.33) .. (140,278) ;
%Shape: Brace [id:dp011804690061167467] 
\draw   (408.76,278) .. controls (408.76,273.33) and (406.43,271) .. (401.76,271) -- (354.38,271) .. controls (347.71,271) and (344.38,268.67) .. (344.38,264) .. controls (344.38,268.67) and (341.05,271) .. (334.38,271)(337.38,271) -- (287,271) .. controls (282.33,271) and (280,273.33) .. (280,278) ;
%Shape: Rectangle [id:dp6665186824002436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,280) -- (130,280) -- (130,300) -- (120,300) -- cycle ;
%Shape: Rectangle [id:dp04920840775235091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,280) -- (510,280) -- (510,300) -- (500,300) -- cycle ;
%Shape: Brace [id:dp9465178477959908] 
\draw   (138.7,304.68) .. controls (138.7,309.35) and (141.03,311.68) .. (145.7,311.68) -- (317.17,311.68) .. controls (323.84,311.68) and (327.17,314.01) .. (327.17,318.68) .. controls (327.17,314.01) and (330.5,311.68) .. (337.17,311.68)(334.17,311.68) -- (494.7,311.68) .. controls (499.37,311.68) and (501.7,309.35) .. (501.7,304.68) ;
%Shape: Rectangle [id:dp8689617231021416] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (300,180) -- (330,180) -- (330,200) -- (300,200) -- cycle ;
%Shape: Rectangle [id:dp10326847566912023] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (447.66,180) -- (477.66,180) -- (477.66,200) -- (447.66,200) -- cycle ;

% Text Node
\draw (77,158.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (205,190) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (125,190) node   [align=left] {Req};
% Text Node
\draw (352.66,190) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (502.66,190) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (642.66,190) node  [font=\normalsize] [align=left] {Resp};
% Text Node
\draw (153,172.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (271,172.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (422,172.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (561,172.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (137.5,220.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {Lemma 3 Req \dd{}$\displaystyle \searrow $};
% Text Node
\draw (226.15,157.55) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {Lemm 4 \dd{}$\displaystyle \nearrow $};
% Text Node
\draw (288.5,220.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {Lemma 3 \dd{}$\displaystyle \searrow $};
% Text Node
\draw (339.99,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Lemm 4 \dd{}$\displaystyle \nearrow $};
% Text Node
\draw (431.5,220.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {Lemma 3 \dd{}$\displaystyle \searrow $};
% Text Node
\draw (91,278.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (223,272.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (353,272.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (471,272.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (163,242.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Lemm 2 \dd{} decreases by 1\\$\displaystyle 2( N-1)$ periods or $\displaystyle 2( N-1) N$ slots};
% Text Node
\draw (303,242.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Lemm 2 \dd{} decreases by 1};
% Text Node
\draw (335.83,320.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {\dd{} decreases by $\displaystyle W( N-2)$ in total from $\displaystyle N-1$ down to $\displaystyle 1$ };
% Text Node
\draw (568.13,203.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {Lemma 3 Resp \dd{}$\displaystyle \searrow $};
% Text Node
\draw (77,202.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcircled{1} $};
% Text Node
\draw (67,277.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcircled{2} $};
% Text Node
\draw (557,152.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcircled{3} $};


\end{tikzpicture}


==> figs/decrease-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,733); %set diagram left start at 0, and has height of 733

%Shape: Rectangle [id:dp7001840060685214] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (159,390) -- (199,390) -- (199,410) -- (159,410) -- cycle ;
%Straight Lines [id:da6965646996442405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199,360) -- (199,490) ;
%Straight Lines [id:da24026301359972102] 
\draw    (159,360) -- (159,490) ;
%Straight Lines [id:da5984526588151093] 
\draw    (400,360) -- (400,490) ;
%Shape: Rectangle [id:dp6679813983356746] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (320,450.39) -- (360,450.39) -- (360,470) -- (320,470) -- cycle ;
%Straight Lines [id:da07972258285814626] 
\draw    (241,360) -- (241,490) ;
%Straight Lines [id:da5871474934528262] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,360) -- (360,490) ;
%Straight Lines [id:da8614603721927461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,360) -- (280,490) ;
%Shape: Rectangle [id:dp3088435912934784] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (199,390) -- (600,390) -- (600,410) -- (199,410) -- cycle ;
%Shape: Rectangle [id:dp2519078622031574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (159,450.39) -- (320,450.39) -- (320,470) -- (159,470) -- cycle ;
%Shape: Rectangle [id:dp21347828392479307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (159,420) -- (520,420) -- (520,440) -- (159,440) -- cycle ;
%Shape: Rectangle [id:dp5741006022636228] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (241,390) -- (281,390) -- (281,410) -- (241,410) -- cycle ;
%Straight Lines [id:da402519821269284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,360) -- (320,490) ;
%Up Arrow [id:dp9475571191977201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.49,386.11) -- (158.75,380.39) -- (155,386.11) -- (157.5,386.11) -- (157.5,410) -- (159.99,410) -- (159.99,386.11) -- cycle ;
%Shape: Rectangle [id:dp546566552346647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (520,420) -- (600,420) -- (600,440) -- (520,440) -- cycle ;
%Straight Lines [id:da23097898208715661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (520,360) -- (520,490) ;
%Straight Lines [id:da4400483126006194] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,360) -- (440,490) ;
%Straight Lines [id:da45309283979384296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,360) -- (480,490) ;
%Up Arrow [id:dp8532013033118007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.49,416.11) -- (479.75,410.39) -- (476,416.11) -- (478.5,416.11) -- (478.5,440) -- (480.99,440) -- (480.99,416.11) -- cycle ;
%Up Arrow [id:dp5413729923534545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.5,433.88) -- (440.24,439.61) -- (443.99,433.89) -- (441.49,433.89) -- (441.5,410) -- (439.01,410) -- (439,433.88) -- cycle ;
%Shape: Rectangle [id:dp8734868107023219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (360,450) -- (601,450) -- (601,470) -- (360,470) -- cycle ;
%Straight Lines [id:da5632359623593644] 
\draw    (560,360) -- (560,490) ;
%Shape: Rectangle [id:dp4340974830746951] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (560,390) -- (600,390) -- (600,410) -- (560,410) -- cycle ;
%Straight Lines [id:da4785122720478374] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (600,360) -- (600,490) ;

% Text Node
\draw (148,397.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (160,342.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (148,427.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (179,400) node  [font=\normalsize] [align=left] {Req X};
% Text Node
\draw (149,492.4) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle set_{LLC}( X)$};
% Text Node
\draw (179.5,482.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{x} :c_{i}$};
% Text Node
\draw (178.5,379) node  [font=\small] [align=left] {$\displaystyle \textcircled{1} :c_{ua}$};
% Text Node
\draw (148,457.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{i}$};
% Text Node
\draw (340,460.19) node  [font=\small] [align=left] {WB $\displaystyle l_{x}$};
% Text Node
\draw (242,342.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{q}$};
% Text Node
\draw (402,337.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{p}$};
% Text Node
\draw (338.5,379) node  [font=\small] [align=left] {$\displaystyle \textcircled{2} :c_{i}$};
% Text Node
\draw (458.5,379) node  [font=\small] [align=left] {$\displaystyle \textcircled{3} :c_{j}$};
% Text Node
\draw (261,400) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (463,430.5) node  [font=\normalsize] [align=left] {Req X};
% Text Node
\draw (341.5,477.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{x} :-$};
% Text Node
\draw (323,337.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{i}}^{q}$};
% Text Node
\draw (443,337.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{j}}^{r}$};
% Text Node
\draw (460,477.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{x} :c_{j}$};
% Text Node
\draw (563,337.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{T}$};
% Text Node
\draw (580,400) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (220,377.5) node  [font=\normalsize] [align=left] {$\displaystyle ...$};


\end{tikzpicture}


==> figs/dist-dec.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21382244421497365] 
\draw    (100,110) -- (570,110) ;
%Straight Lines [id:da9822571136903635] 
\draw    (100,240) -- (570,240) ;
%Straight Lines [id:da7856098379000989] 
\draw    (100,150) -- (570,150) ;
%Shape: Rectangle [id:dp38441523411679923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,90) -- (140,90) -- (140,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp8405840694999223] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,130) -- (190,130) -- (190,150) -- (160,150) -- cycle ;
%Shape: Rectangle [id:dp8561079305120256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,130) -- (230,130) -- (230,150) -- (200,150) -- cycle ;
%Shape: Rectangle [id:dp5563917325051082] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,130) -- (280,130) -- (280,150) -- (250,150) -- cycle ;
%Shape: Rectangle [id:dp25669198941173654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,130) -- (320,130) -- (320,150) -- (290,150) -- cycle ;
%Shape: Rectangle [id:dp5821512634393791] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110,220) -- (140,220) -- (140,240) -- (110,240) -- cycle ;
%Shape: Rectangle [id:dp14122736974592032] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110,130) -- (140,130) -- (140,150) -- (110,150) -- cycle ;
%Shape: Rectangle [id:dp06940739787663541] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,130) -- (490,130) -- (490,150) -- (460,150) -- cycle ;
%Shape: Brace [id:dp9462717732447894] 
\draw   (160.53,151) .. controls (160.53,155.67) and (162.86,158) .. (167.53,158) -- (230.03,158) .. controls (236.7,158) and (240.03,160.33) .. (240.03,165) .. controls (240.03,160.33) and (243.36,158) .. (250.03,158)(247.03,158) -- (312.53,158) .. controls (317.2,158) and (319.53,155.67) .. (319.53,151) ;
%Up Arrow [id:dp1202553340036443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.25,90.08) -- (108.75,80) -- (106.25,90.08) -- (107.5,90.08) -- (107.5,110) -- (110,110) -- (110,90.08) -- cycle ;
%Shape: Rectangle [id:dp7161493492836737] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,90) -- (370,90) -- (370,110) -- (340,110) -- cycle ;
%Shape: Rectangle [id:dp7154483034356223] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,220) -- (370,220) -- (370,240) -- (340,240) -- cycle ;
%Shape: Rectangle [id:dp445981845246435] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (340,130) -- (370,130) -- (370,150) -- (340,150) -- cycle ;
%Curve Lines [id:da5814396046340158] 
\draw    (340,226) .. controls (319.7,210.31) and (322.23,160.24) .. (337.96,142.1) ;
\draw [shift={(340,140)}, rotate = 497.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da3565836123353916] 
\draw    (110,220) .. controls (89.81,204.39) and (94.64,157.19) .. (108.05,141.94) ;
\draw [shift={(110,140)}, rotate = 499.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3943677366960676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,130) -- (410,130) -- (410,150) -- (380,150) -- cycle ;
%Straight Lines [id:da24655935272010132] 
\draw    (100,190) -- (570,190) ;
%Shape: Rectangle [id:dp5377638972002947] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,90) -- (450,90) -- (450,110) -- (420,110) -- cycle ;
%Shape: Rectangle [id:dp436166334541368] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,170) -- (530,170) -- (530,190) -- (500,190) -- cycle ;
%Shape: Rectangle [id:dp2807528002823596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,90) -- (570,90) -- (570,110) -- (540,110) -- cycle ;
%Shape: Rectangle [id:dp5681457363368012] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (540,220) -- (570,220) -- (570,240) -- (540,240) -- cycle ;
%Shape: Rectangle [id:dp3238411227808562] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (500,220) -- (530,220) -- (530,240) -- (500,240) -- cycle ;
%Shape: Rectangle [id:dp8911520840994516] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,220) -- (490,220) -- (490,240) -- (460,240) -- cycle ;
%Curve Lines [id:da1998024344744409] 
\draw    (460,140) .. controls (433.48,167.44) and (429.75,198.72) .. (458.22,228.2) ;
\draw [shift={(460,230)}, rotate = 224.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da0717476276439597] 
\draw    (110,100) .. controls (83.48,127.44) and (79.75,197.14) .. (108.22,228.15) ;
\draw [shift={(110,230)}, rotate = 224.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4572074078534576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,70) -- (110,240) ;
%Straight Lines [id:da23507633081989598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,70) -- (340,240) ;
%Straight Lines [id:da6659084736924599] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,70) -- (420,240) ;
%Straight Lines [id:da8572453216032638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,70) -- (540,240) ;
%Shape: Rectangle [id:dp0760304656681583] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (420,220) -- (450,220) -- (450,240) -- (420,240) -- cycle ;
%Curve Lines [id:da5492242302460499] 
\draw    (421,230) .. controls (400.7,214.31) and (403.23,164.24) .. (418.96,146.1) ;
\draw [shift={(421,144)}, rotate = 497.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp01595456941838269] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (420,130) -- (450,130) -- (450,150) -- (420,150) -- cycle ;
%Curve Lines [id:da7462727698746969] 
\draw    (500,230) .. controls (488.22,214.02) and (491.34,200.53) .. (498.9,182.57) ;
\draw [shift={(500,180)}, rotate = 473.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (82.15,97.44) node   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (77.27,228.44) node   [align=left] {$\displaystyle LLC$};
% Text Node
\draw (77.86,137.44) node   [align=left] {$\displaystyle c_{i}$};
% Text Node
\draw (122.05,68.44) node  [font=\small] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (80.5,117.44) node   [align=left] {...};
% Text Node
\draw (80.5,162.44) node   [align=left] {...};
% Text Node
\draw (125,100) node  [font=\small] [align=left] {Req X};
% Text Node
\draw (175,140) node  [font=\small] [align=left] {Req};
% Text Node
\draw (215,140) node  [font=\small] [align=left] {WB};
% Text Node
\draw (265,140) node  [font=\small] [align=left] {Req};
% Text Node
\draw (305,140) node  [font=\small] [align=left] {WB};
% Text Node
\draw (235,132.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (110.75,113.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Insert $\displaystyle l$ into PWB};
% Text Node
\draw (145,133.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (475,140) node  [font=\small] [align=left] {WB};
% Text Node
\draw (242.28,166.08) node  [font=\small] [align=left] {$\displaystyle ( N-2)$ write-backs};
% Text Node
\draw (333,170.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {evict $\displaystyle l$};
% Text Node
\draw (241,92.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (241,227.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (355,100) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (366.52,71.44) node  [font=\small] [align=left] {$\displaystyle s_{c_{ua}}^{t+2( n-2)}$};
% Text Node
\draw (435,100) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (78.16,178.44) node   [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (555,100) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (340.82,242.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (540.82,242.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (496.73,202.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ is occupied by $\displaystyle c_{j}$};
% Text Node
\draw (457.79,260.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ has a free entry};
% Text Node
\draw (441,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {write-back $\displaystyle l$};
% Text Node
\draw (110.82,242.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (566.52,71.44) node  [font=\small] [align=left] {$\displaystyle s_{c_{ua}}^{t+2( n-1)}$};
% Text Node
\draw (453.77,71.44) node  [font=\small] [align=left] {$\displaystyle s_{c_{ua}}^{t+2( n-2) +1}$};
% Text Node
\draw (420.82,242.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (413,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {evict $\displaystyle l$};
% Text Node
\draw (241,179.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (395,140) node  [font=\small] [align=left] {Req};
% Text Node
\draw (103,170.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {evict $\displaystyle l$};
% Text Node
\draw (515,180) node  [font=\small] [align=left] {Resp};


\end{tikzpicture}


==> figs/motivational-distance-decrease.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Rectangle [id:dp8216723365406375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,200.39) -- (530,200.39) -- (530,220) -- (490,220) -- cycle ;
%Shape: Rectangle [id:dp7366594644876314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,200.39) -- (490,200.39) -- (490,220) -- (450,220) -- cycle ;
%Shape: Rectangle [id:dp01146903587845527] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (170.25,110) -- (210.25,110) -- (210.25,130) -- (170.25,130) -- cycle ;
%Straight Lines [id:da20939756997826486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (210,260) ;
%Straight Lines [id:da25358571555917786] 
\draw    (170,80) -- (170,260) ;
%Straight Lines [id:da24541607645214514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,80) -- (250,260) ;
%Straight Lines [id:da6183817788107089] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,80) -- (290,260) ;
%Straight Lines [id:da3474712017545878] 
\draw    (490,80) -- (490,260) ;
%Up Arrow [id:dp8175101036447958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.99,106.11) -- (170.25,100.39) -- (166.5,106.11) -- (169,106.11) -- (169,130) -- (171.49,130) -- (171.49,106.11) -- cycle ;
%Shape: Rectangle [id:dp5300442931531286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,170.39) -- (210,170.39) -- (210,190) -- (170,190) -- cycle ;
%Shape: Rectangle [id:dp8894439133080789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,170.39) -- (250,170.39) -- (250,190) -- (210,190) -- cycle ;
%Shape: Rectangle [id:dp6197468445566718] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (250,170.39) -- (290,170.39) -- (290,190) -- (250,190) -- cycle ;
%Shape: Rectangle [id:dp7584687215112316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,200.39) -- (330,200.39) -- (330,220) -- (290,220) -- cycle ;
%Straight Lines [id:da18594475898277074] 
\draw    (330,80) -- (330,260) ;
%Shape: Brace [id:dp8447969292176476] 
\draw   (330.2,77.7) .. controls (330.2,73.03) and (327.87,70.7) .. (323.2,70.7) -- (300.25,70.72) .. controls (293.58,70.73) and (290.25,68.4) .. (290.24,63.73) .. controls (290.25,68.4) and (286.92,70.73) .. (280.25,70.73)(283.25,70.73) -- (257.3,70.75) .. controls (252.63,70.76) and (250.3,73.09) .. (250.3,77.76) ;
%Shape: Brace [id:dp26095547646413153] 
\draw   (488,78.25) .. controls (488.06,73.58) and (485.76,71.22) .. (481.09,71.16) -- (479.59,71.14) .. controls (472.92,71.05) and (469.62,68.67) .. (469.69,64) .. controls (469.62,68.67) and (466.26,70.96) .. (459.59,70.87)(462.59,70.91) -- (458.09,70.85) .. controls (453.42,70.78) and (451.06,73.08) .. (451,77.75) ;
%Straight Lines [id:da4196513965959128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450,80) -- (450,260) ;
%Straight Lines [id:da774178064716029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,80) -- (370,260) ;
%Straight Lines [id:da15118327082879146] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,80) -- (410,260) ;
%Shape: Rectangle [id:dp4888319881928296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,170.39) -- (330,170.39) -- (330,190) -- (290,190) -- cycle ;
%Shape: Rectangle [id:dp6308998175163005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,170.39) -- (370,170.39) -- (370,190) -- (330,190) -- cycle ;
%Shape: Rectangle [id:dp12380317816818165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,170.39) -- (410,170.39) -- (410,190) -- (370,190) -- cycle ;
%Shape: Rectangle [id:dp2907887863801286] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (410,170.39) -- (450,170.39) -- (450,190) -- (410,190) -- cycle ;
%Up Arrow [id:dp06185476568579684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.94,214.27) -- (489.75,219.96) -- (493.43,214.19) -- (490.93,214.22) -- (490.66,190.34) -- (488.18,190.37) -- (488.44,214.25) -- cycle ;
%Shape: Rectangle [id:dp6799769457515481] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (610,200.39) -- (650,200.39) -- (650,220) -- (610,220) -- cycle ;
%Straight Lines [id:da6882651089767851] 
\draw    (650,80) -- (650,260) ;
%Shape: Rectangle [id:dp6032843347932872] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (650,110) -- (690,110) -- (690,130) -- (650,130) -- cycle ;
%Shape: Rectangle [id:dp011321984029921017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650,200.39) -- (690,200.39) -- (690,220) -- (650,220) -- cycle ;
%Straight Lines [id:da2870528084904289] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530,80) -- (530,260) ;
%Straight Lines [id:da26682612882158097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570,80) -- (570,260) ;
%Straight Lines [id:da7683501801493859] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (610,80) -- (610,260) ;
%Up Arrow [id:dp002457731498023641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.77,123.99) -- (690.58,129.69) -- (694.26,123.91) -- (691.76,123.94) -- (691.5,100.03) -- (689.01,100.05) -- (689.27,123.97) -- cycle ;
%Shape: Rectangle [id:dp8419458910576147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (170.25,140) -- (690.25,140) -- (690.25,159.61) -- (170.25,159.61) -- cycle ;
%Shape: Rectangle [id:dp04760140620392428] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (210,110) -- (650,110) -- (650,130) -- (210,130) -- cycle ;
%Shape: Rectangle [id:dp1662934355761394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (450,170.39) -- (690,170.39) -- (690,190) -- (450,190) -- cycle ;
%Shape: Rectangle [id:dp5212443587540871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (170,200.39) -- (290,200.39) -- (290,220) -- (170,220) -- cycle ;
%Shape: Rectangle [id:dp9075612920147085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (330,200.39) -- (450,200.39) -- (450,220) -- (330,220) -- cycle ;
%Shape: Rectangle [id:dp7784561386136717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (530,200.39) -- (610,200.39) -- (610,220) -- (530,220) -- cycle ;
%Up Arrow [id:dp13514967534369404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.89,213.94) -- (329.69,219.63) -- (333.38,213.86) -- (330.87,213.89) -- (330.61,190) -- (328.13,190.03) -- (328.39,213.91) -- cycle ;
%Up Arrow [id:dp011427112201236156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.49,195.8) -- (449.75,190) -- (446,195.8) -- (448.5,195.8) -- (448.5,220) -- (450.99,220) -- (450.99,195.8) -- cycle ;
%Up Arrow [id:dp27110558296304443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.49,195.8) -- (289.75,190) -- (286,195.8) -- (288.5,195.8) -- (288.5,220) -- (290.99,220) -- (290.99,195.8) -- cycle ;

% Text Node
\draw (159,117.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}( c_{ua})$};
% Text Node
\draw (171,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (159,147.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (190.25,120) node  [font=\large] [align=left] {Req X};
% Text Node
\draw (159,215.4) node [rotate=90,anchor=south east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle set_{LLC}( X)$};
% Text Node
\draw (191,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{3}$};
% Text Node
\draw (191,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{3}$};
% Text Node
\draw (270.35,232) node  [font=\large] [align=left] {$\displaystyle l_{1} :-$};
% Text Node
\draw (271,247) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{3}$};
% Text Node
\draw (189.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{1} :c_{ua}$};
% Text Node
\draw (269.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{2} :c_{3}$};
% Text Node
\draw (159,177.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (159,207.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (190,180.19) node  [font=\large] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (270,180.19) node  [font=\large] [align=left] {WB $\displaystyle l_{1}$};
% Text Node
\draw (310,210.19) node  [font=\large] [align=left] {Req Y};
% Text Node
\draw (309.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{3} :c_{4}$};
% Text Node
\draw (331,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t+1}$};
% Text Node
\draw (289,66.4) node [anchor=south] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{c_{ua}}^{c_{3}} =2$};
% Text Node
\draw (311,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (311,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{3}$};
% Text Node
\draw (471,66.4) node [anchor=south] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{c_{ua}}^{c_{3}} =1$};
% Text Node
\draw (432.79,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (432,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :-$};
% Text Node
\draw (471,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (471,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (511,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (511,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (491,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t+2}$};
% Text Node
\draw (632,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :-$};
% Text Node
\draw (633,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (674.79,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{1}$};
% Text Node
\draw (674.79,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (352,179.5) node  [font=\large] [align=left] {Evict $\displaystyle l_{2}$};
% Text Node
\draw (430,180.19) node  [font=\large] [align=left] {WB $\displaystyle l_{2}$};
% Text Node
\draw (470,210.19) node  [font=\large] [align=left] {Req Z};
% Text Node
\draw (510,210.5) node  [font=\large] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (630,211.19) node  [font=\large] [align=left] {WB $\displaystyle l_{1}$};
% Text Node
\draw (670,120) node  [font=\large] [align=left] {{\large Resp X}};
% Text Node
\draw (651,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t+3}$};
% Text Node
\draw (351,232.5) node  [font=\large] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (351,247.5) node  [font=\large] [align=left] {$\displaystyle l_{2} :c_{3}$};
% Text Node
\draw (349.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{4} :c_{ua}$};
% Text Node
\draw (429.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{5} :c_{3}$};
% Text Node
\draw (469.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{6} :c_{4}$};
% Text Node
\draw (510.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{7} :c_{ua}$};
% Text Node
\draw (630.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{8} :c_{4}$};
% Text Node
\draw (670.5,99) node  [font=\large] [align=left] {$\displaystyle \textcircled{9} :c_{ua}$};


\end{tikzpicture}


==> figs/motivational-distance-increase.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Rectangle [id:dp1492047658050637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (410,140) -- (490,140) -- (490,160) -- (410,160) -- cycle ;
%Shape: Rectangle [id:dp05546125388187417] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (170,110) -- (210,110) -- (210,130) -- (170,130) -- cycle ;
%Straight Lines [id:da4050476922163666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (210,250) ;
%Straight Lines [id:da0405588615133603] 
\draw    (170,80) -- (170,250) ;
%Straight Lines [id:da04128675500912826] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,80) -- (250,250) ;
%Straight Lines [id:da9885904779213741] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,80) -- (290,250) ;
%Straight Lines [id:da28134962893724724] 
\draw    (490,80) -- (490,250) ;
%Shape: Rectangle [id:dp13610680018151688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,200.39) -- (210,200.39) -- (210,220) -- (170,220) -- cycle ;
%Shape: Rectangle [id:dp9446053034643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,200.39) -- (250,200.39) -- (250,220) -- (210,220) -- cycle ;
%Shape: Rectangle [id:dp20718370660295027] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (290,200.39) -- (330,200.39) -- (330,220) -- (290,220) -- cycle ;
%Straight Lines [id:da045002437832401654] 
\draw    (330,80) -- (330,250) ;
%Straight Lines [id:da723550859704148] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450,80) -- (450,250) ;
%Straight Lines [id:da8315339565175972] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,80) -- (370,250) ;
%Shape: Rectangle [id:dp45841218193435784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (170,140) -- (210,140) -- (210,160) -- (170,160) -- cycle ;
%Shape: Rectangle [id:dp9764714653132427] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (210,110) -- (530,110) -- (530,130) -- (210,130) -- cycle ;
%Shape: Rectangle [id:dp3145558667137416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (170,170.39) -- (250,170.39) -- (250,190) -- (170,190) -- cycle ;
%Shape: Rectangle [id:dp35428420522081594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (330,200.39) -- (530,200.39) -- (530,220) -- (330,220) -- cycle ;
%Shape: Rectangle [id:dp8250409303839641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (250,140) -- (370,140) -- (370,160) -- (250,160) -- cycle ;
%Shape: Rectangle [id:dp7551284175567838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (210,140) -- (250,140) -- (250,160) -- (210,160) -- cycle ;
%Shape: Rectangle [id:dp9747149850647618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (370,140) -- (410,140) -- (410,160) -- (370,160) -- cycle ;
%Shape: Rectangle [id:dp13947380864261394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (250,170.39) -- (290,170.39) -- (290,190) -- (250,190) -- cycle ;
%Shape: Rectangle [id:dp11741826135601818] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (250,110) -- (290,110) -- (290,130) -- (250,130) -- cycle ;
%Shape: Rectangle [id:dp7754976727238483] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (330,110) -- (370,110) -- (370,130) -- (330,130) -- cycle ;
%Shape: Rectangle [id:dp3924222872551115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ] (290,170.39) -- (530,170.39) -- (530,190) -- (290,190) -- cycle ;
%Shape: Rectangle [id:dp7838237780855992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,140.39) -- (530,140.39) -- (530,160) -- (490,160) -- cycle ;
%Straight Lines [id:da509557030482765] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,80) -- (410,250) ;
%Up Arrow [id:dp148375920546038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.49,106.11) -- (169.75,100.39) -- (166,106.11) -- (168.5,106.11) -- (168.5,130) -- (170.99,130) -- (170.99,106.11) -- cycle ;
%Up Arrow [id:dp8946008992159149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.75,135.73) -- (210,130) -- (206.25,135.73) -- (208.76,135.73) -- (208.76,159.61) -- (211.24,159.61) -- (211.24,135.73) -- cycle ;
%Up Arrow [id:dp11659775541624828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.26,154.27) -- (410,160) -- (413.75,154.27) -- (411.25,154.27) -- (411.26,130.39) -- (408.77,130.38) -- (408.76,154.27) -- cycle ;
%Up Arrow [id:dp13084731699655716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.49,165.73) -- (249.75,160) -- (246,165.73) -- (248.5,165.73) -- (248.5,189.61) -- (250.99,189.61) -- (250.99,165.73) -- cycle ;
%Shape: Rectangle [id:dp8855738390027159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (450,200) -- (490,200) -- (490,220) -- (450,220) -- cycle ;
%Up Arrow [id:dp5992783667357751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.5,196.11) -- (449.76,190.39) -- (446.01,196.11) -- (448.51,196.11) -- (448.51,220) -- (451,220) -- (451,196.11) -- cycle ;
%Up Arrow [id:dp08565934125069385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.99,213.89) -- (489.73,219.62) -- (493.48,213.89) -- (490.98,213.89) -- (490.99,190) -- (488.5,190) -- (488.49,213.89) -- cycle ;
%Shape: Rectangle [id:dp9353149714054869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,200.39) -- (290,200.39) -- (290,220) -- (250,220) -- cycle ;
%Shape: Rectangle [id:dp8223150730734641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (410,170) -- (450,170) -- (450,190) -- (410,190) -- cycle ;
%Up Arrow [id:dp6041694313987063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.01,184.66) -- (449.76,190.39) -- (453.51,184.66) -- (451,184.66) -- (451.02,160.77) -- (448.53,160.77) -- (448.52,184.66) -- cycle ;

% Text Node
\draw (159,117.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}( c_{ua})$};
% Text Node
\draw (171,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (159,147.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (190,120) node  [font=\normalsize] [align=left] {Req X};
% Text Node
\draw (159,247.4) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle set_{LLC}( X)$};
% Text Node
\draw (191,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (191,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (189.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{1} :c_{ua}$};
% Text Node
\draw (269.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{3} :c_{3}$};
% Text Node
\draw (159,177.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (159,207.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (191,209.5) node  [font=\normalsize] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (310,211) node  [font=\small] [align=left] {WB $\displaystyle l_{1}$};
% Text Node
\draw (309.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{4} :c_{4}$};
% Text Node
\draw (331,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{t+1}$};
% Text Node
\draw (312,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :-$};
% Text Node
\draw (312,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (471,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :c_{1}$};
% Text Node
\draw (471,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (511,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :c_{1}$};
% Text Node
\draw (511,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (491,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle s_{c_{ua}}^{t+2}$};
% Text Node
\draw (350.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{5} :c_{ua}$};
% Text Node
\draw (428.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{7} :c_{3}$};
% Text Node
\draw (468.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{8} :c_{4}$};
% Text Node
\draw (510.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{9} :c_{ua}$};
% Text Node
\draw (230,150) node  [font=\normalsize] [align=left] {Req Y};
% Text Node
\draw (232,209.5) node  [font=\normalsize] [align=left] {Evict $\displaystyle l_{2}$};
% Text Node
\draw (390,149.5) node  [font=\normalsize] [align=left] {Resp Y};
% Text Node
\draw (270,180.19) node  [font=\normalsize] [align=left] {Req A};
% Text Node
\draw (231,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :c_{4}$};
% Text Node
\draw (231,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (269.5,119.5) node  [font=\normalsize] [align=left] {Evict $\displaystyle l$};
% Text Node
\draw (350,120) node  [font=\small] [align=left] {WB $\displaystyle l$};
% Text Node
\draw (511,150.5) node  [font=\normalsize] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (391,232.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{1} :c_{1}$};
% Text Node
\draw (391,247.5) node  [font=\normalsize] [align=left] {$\displaystyle l_{2} :c_{4}$};
% Text Node
\draw (227.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{2} :c_{2}$};
% Text Node
\draw (387.5,99) node  [font=\small] [align=left] {$\displaystyle \textcircled{6} :c_{2}$};
% Text Node
\draw (470,210) node  [font=\normalsize] [align=left] {Req Z};
% Text Node
\draw (431,180.5) node  [font=\normalsize] [align=left] {Resp A};


\end{tikzpicture}


==> figs/motivational-unbounded.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Shape: Rectangle [id:dp75587630551056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,120.39) -- (570,120.39) -- (570,140) -- (540,140) -- cycle ;
%Shape: Rectangle [id:dp8121759129619441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,120.39) -- (360,120.39) -- (360,140) -- (330,140) -- cycle ;
%Shape: Rectangle [id:dp5804955939520069] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (150,90) -- (210,90) -- (210,110) -- (150,110) -- cycle ;
%Shape: Rectangle [id:dp42209611811560177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,120.39) -- (210,120.39) -- (210,140) -- (150,140) -- cycle ;
%Straight Lines [id:da3924293762980069] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,60) -- (210,190) ;
%Straight Lines [id:da3343790288613313] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,60) -- (420,190) ;
%Straight Lines [id:da40688830494063755] 
\draw    (150,60) -- (150,190) ;
%Straight Lines [id:da39040565701091867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,60) -- (270,190) ;
%Straight Lines [id:da2322445738157708] 
\draw    (360,60) -- (360,190) ;
%Shape: Rectangle [id:dp22042116254590804] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (210,120.39) -- (270,120.39) -- (270,140) -- (210,140) -- cycle ;
%Straight Lines [id:da2953988882083114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,60) -- (330,190) ;
%Straight Lines [id:da04225527159359377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,60) -- (480,190) ;
%Straight Lines [id:da08922288893679187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,60) -- (540,190) ;
%Straight Lines [id:da2812462151766584] 
\draw    (570,60) -- (570,190) ;
%Shape: Rectangle [id:dp15873642926149878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,120) -- (330,120) -- (330,140) -- (270,140) -- cycle ;
%Shape: Rectangle [id:dp2652715165550723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,120.39) -- (540,120.39) -- (540,140) -- (480,140) -- cycle ;
%Shape: Rectangle [id:dp11421638541497159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,120.39) -- (420,120.39) -- (420,140) -- (360,140) -- cycle ;
%Up Arrow [id:dp9792096123430405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.45,134.36) -- (330.25,140.04) -- (333.94,134.27) -- (331.43,134.3) -- (331.17,110.42) -- (328.69,110.44) -- (328.95,134.33) -- cycle ;
%Up Arrow [id:dp27509216024489214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.99,86.11) -- (150.25,80.39) -- (146.5,86.11) -- (149,86.11) -- (149,110) -- (151.49,110) -- (151.49,86.11) -- cycle ;
%Up Arrow [id:dp4723752910585277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.94,134.21) -- (539.75,139.96) -- (543.43,134.12) -- (540.92,134.15) -- (540.66,109.99) -- (538.17,110.02) -- (538.44,134.18) -- cycle ;
%Shape: Rectangle [id:dp4307135978033316] 
\draw  [fill={rgb, 255:red, 194; green, 218; blue, 159 }  ,fill opacity=1 ] (420,120.39) -- (480,120.39) -- (480,140) -- (420,140) -- cycle ;
%Shape: Rectangle [id:dp8721753143190647] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (210,90) -- (570,90) -- (570,110) -- (210,110) -- cycle ;
%Up Arrow [id:dp9663304220422937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.99,115.8) -- (480.24,110) -- (476.5,115.8) -- (479,115.8) -- (479,140) -- (481.49,140) -- (481.49,115.8) -- cycle ;

% Text Node
\draw (139,97.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (151,44.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (361,44.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle s_{c_{ua}}^{t+1}$};
% Text Node
\draw (139,127.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{i}$};
% Text Node
\draw (180,100) node  [font=\large] [align=left] {Req X};
% Text Node
\draw (139,135.4) node [rotate=90,anchor=south east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle set_{LLC}( X)$};
% Text Node
\draw (240,130.19) node  [font=\large] [align=left] {WB $\displaystyle l_{1}$};
% Text Node
\draw (300,130) node  [font=\large] [align=left] {Req X};
% Text Node
\draw (181,129.5) node  [font=\large] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (510,130.19) node  [font=\large] [align=left] {Req X};
% Text Node
\draw (390,129.5) node  [font=\large] [align=left] {Evict $\displaystyle l_{1}$};
% Text Node
\draw (151,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :c_{i}$};
% Text Node
\draw (151,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (151,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (210.92,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :-$};
% Text Node
\draw (210.92,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (210.92,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (270.92,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :c_{i}$};
% Text Node
\draw (270.92,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (270.92,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (360.92,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :c_{i}$};
% Text Node
\draw (360.92,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (360.92,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (420.92,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :-$};
% Text Node
\draw (420.92,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (420.92,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (480.92,152.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{1} :c_{i}$};
% Text Node
\draw (480.92,167.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{2} :c_{i}$};
% Text Node
\draw (480.92,182.5) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle l_{3} :c_{i}$};
% Text Node
\draw (345.5,76.5) node  [font=\large] [align=left] {...};
% Text Node
\draw (345,130.19) node  [font=\large] [align=left] {...};
% Text Node
\draw (554.5,77.5) node  [font=\large] [align=left] {...};
% Text Node
\draw (555,130.19) node  [font=\large] [align=left] {...};
% Text Node
\draw (179.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{1} :c_{ua}$};
% Text Node
\draw (239.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{2} :c_{i}$};
% Text Node
\draw (299.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{3} :c_{i}$};
% Text Node
\draw (390.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{4} :c_{ua}$};
% Text Node
\draw (450.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{5} :c_{i}$};
% Text Node
\draw (510.5,79) node  [font=\large] [align=left] {$\displaystyle \textcircled{6} :c_{i}$};
% Text Node
\draw (450,130.19) node  [font=\large] [align=left] {WB $\displaystyle l_{1}$};


\end{tikzpicture}


==> figs/non-dec.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zgbbmadhd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zgbbmadhd}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da541735896580327] 
\draw    (100,110) -- (380,110) ;
%Straight Lines [id:da20199084483087626] 
\draw    (100,240) -- (380,240) ;
%Straight Lines [id:da5244165953971476] 
\draw    (110,190) -- (380,190) ;
%Shape: Rectangle [id:dp6703481815896777] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,90) -- (140,90) -- (140,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp8823786732834626] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110,220) -- (140,220) -- (140,240) -- (110,240) -- cycle ;
%Up Arrow [id:dp855841585144244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.25,90.08) -- (108.75,80) -- (106.25,90.08) -- (107.5,90.08) -- (107.5,110) -- (110,110) -- (110,90.08) -- cycle ;
%Shape: Rectangle [id:dp31009512655423843] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350,90) -- (380,90) -- (380,110) -- (350,110) -- cycle ;
%Shape: Rectangle [id:dp517266757818744] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (220,220) -- (250,220) -- (250,240) -- (220,240) -- cycle ;
%Straight Lines [id:da28312963407863667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,70) -- (110,240) ;
%Straight Lines [id:da8894360287281797] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,70) -- (350,240) ;
%Straight Lines [id:da5871581125658236] 
\draw    (110,150) -- (380,150) ;
%Shape: Rectangle [id:dp770267807321187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,130) -- (320,130) -- (320,150) -- (290,150) -- cycle ;
%Shape: Rectangle [id:dp4889332271798763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,170) -- (250,170) -- (250,190) -- (220,190) -- cycle ;
%Curve Lines [id:da7657129150454822] 
\draw    (220,180) .. controls (204.01,192.42) and (205.92,214.7) .. (218.01,227.98) ;
\draw [shift={(220,230)}, rotate = 223.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3457883455170201] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290,220) -- (320,220) -- (320,240) -- (290,240) -- cycle ;
%Curve Lines [id:da8358631476207419] 
\draw    (290,230) .. controls (269.7,214.31) and (272.23,164.24) .. (287.96,146.1) ;
\draw [shift={(290,144)}, rotate = 497.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp009588785023160185] 
\draw  [pattern=_zgbbmadhd,pattern size=1.7999999999999998pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (250,90) -- (280,90) -- (280,110) -- (250,110) -- cycle ;
%Straight Lines [id:da5135249295153477] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,70) -- (250,240) ;
%Shape: Rectangle [id:dp10415251619029697] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,90) -- (210,90) -- (210,110) -- (180,110) -- cycle ;
%Straight Lines [id:da9007865786903906] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,70) -- (180,240) ;
%Shape: Rectangle [id:dp9887446338290147] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,220) -- (380,220) -- (380,240) -- (350,240) -- cycle ;

% Text Node
\draw (71,87.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (61,218.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle LLC$};
% Text Node
\draw (71,167.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{i}$};
% Text Node
\draw (111,59.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (125,100) node  [font=\small] [align=left] {Req X};
% Text Node
\draw (308.75,91.28) node  [font=\small] [align=left] {...};
% Text Node
\draw (365,100) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (351,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{q}$};
% Text Node
\draw (112,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (71,128.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (212.53,192.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {write-back};
% Text Node
\draw (277,162.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {response};
% Text Node
\draw (251,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{p}$};
% Text Node
\draw (161.5,91) node  [font=\small] [align=left] {...};
% Text Node
\draw (195,100) node  [font=\small] [align=left] {Idle};
% Text Node
\draw (181,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{r}$};
% Text Node
\draw (350,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};


\end{tikzpicture}


==> figs/simple-bound.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,733); %set diagram left start at 0, and has height of 733

%Shape: Rectangle [id:dp041301060286518254] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (160,270) -- (680,270) -- (680,290) -- (160,290) -- cycle ;
%Shape: Rectangle [id:dp8656284518877493] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (210,270) -- (240,270) -- (240,290) -- (210,290) -- cycle ;
%Shape: Rectangle [id:dp46284959331322395] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (130,270) -- (160,270) -- (160,290) -- (130,290) -- cycle ;
%Up Arrow [id:dp8041118291242877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.49,265.73) -- (130.75,260) -- (127,265.73) -- (129.5,265.73) -- (129.5,289.61) -- (131.99,289.61) -- (131.99,265.73) -- cycle ;
%Shape: Rectangle [id:dp08915626062984372] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (360,270) -- (390,270) -- (390,290) -- (360,290) -- cycle ;
%Shape: Rectangle [id:dp4931742492049547] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (510,270) -- (540,270) -- (540,290) -- (510,290) -- cycle ;
%Shape: Rectangle [id:dp2324286782950049] 
\draw  [fill={rgb, 255:red, 169; green, 196; blue, 215 }  ,fill opacity=1 ] (650,270) -- (680,270) -- (680,290) -- (650,290) -- cycle ;
%Up Arrow [id:dp17236414296301206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.34,279.96) -- (680,290) -- (682.34,279.89) -- (681.09,279.9) -- (680.78,259.98) -- (678.28,260.02) -- (678.59,279.94) -- cycle ;
%Shape: Brace [id:dp685271559235288] 
\draw   (132,294.5) .. controls (132,299.17) and (134.33,301.5) .. (139,301.5) -- (160.5,301.5) .. controls (167.17,301.5) and (170.5,303.83) .. (170.5,308.5) .. controls (170.5,303.83) and (173.83,301.5) .. (180.5,301.5)(177.5,301.5) -- (202,301.5) .. controls (206.67,301.5) and (209,299.17) .. (209,294.5) ;
%Shape: Brace [id:dp6335288393591987] 
\draw   (538,264) .. controls (538,260.18) and (536.09,258.27) .. (532.27,258.27) -- (532.27,258.27) .. controls (526.81,258.27) and (524.08,256.36) .. (524.08,252.54) .. controls (524.08,256.36) and (521.35,258.27) .. (515.89,258.27)(518.35,258.27) -- (515.89,258.27) .. controls (512.07,258.27) and (510.16,260.18) .. (510.16,264) ;
%Shape: Rectangle [id:dp7879857123812066] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (240,270) -- (270,270) -- (270,290) -- (240,290) -- cycle ;
%Shape: Rectangle [id:dp44882563062876835] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (330,270) -- (360,270) -- (360,290) -- (330,290) -- cycle ;
%Shape: Rectangle [id:dp7379501856034314] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (390,270) -- (420,270) -- (420,290) -- (390,290) -- cycle ;
%Shape: Rectangle [id:dp8165726949985586] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (480,270) -- (510,270) -- (510,290) -- (480,290) -- cycle ;
%Shape: Rectangle [id:dp08232446931383275] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (540,270) -- (570,270) -- (570,290) -- (540,290) -- cycle ;
%Shape: Rectangle [id:dp860390747604592] 
\draw  [fill={rgb, 255:red, 232; green, 193; blue, 182 }  ,fill opacity=0.75 ] (620,270) -- (650,270) -- (650,290) -- (620,290) -- cycle ;
%Shape: Brace [id:dp33358534458858946] 
\draw   (241,294.5) .. controls (241,299.17) and (243.33,301.5) .. (248,301.5) -- (290.25,301.5) .. controls (296.92,301.5) and (300.25,303.83) .. (300.25,308.5) .. controls (300.25,303.83) and (303.58,301.5) .. (310.25,301.5)(307.25,301.5) -- (352.5,301.5) .. controls (357.17,301.5) and (359.5,299.17) .. (359.5,294.5) ;
%Shape: Brace [id:dp2982535276109257] 
\draw   (391,294.5) .. controls (391,299.17) and (393.33,301.5) .. (398,301.5) -- (440.25,301.5) .. controls (446.92,301.5) and (450.25,303.83) .. (450.25,308.5) .. controls (450.25,303.83) and (453.58,301.5) .. (460.25,301.5)(457.25,301.5) -- (502.5,301.5) .. controls (507.17,301.5) and (509.5,299.17) .. (509.5,294.5) ;
%Shape: Brace [id:dp7786993409699583] 
\draw   (540.5,294.5) .. controls (540.5,299.17) and (542.83,301.5) .. (547.5,301.5) -- (600,301.5) .. controls (606.67,301.5) and (610,303.83) .. (610,308.5) .. controls (610,303.83) and (613.33,301.5) .. (620,301.5)(617,301.5) -- (672.5,301.5) .. controls (677.17,301.5) and (679.5,299.17) .. (679.5,294.5) ;
%Shape: Brace [id:dp4777345160822646] 
\draw   (388,264) .. controls (388,260.18) and (386.09,258.27) .. (382.27,258.27) -- (382.27,258.27) .. controls (376.81,258.27) and (374.08,256.36) .. (374.08,252.54) .. controls (374.08,256.36) and (371.35,258.27) .. (365.89,258.27)(368.35,258.27) -- (365.89,258.27) .. controls (362.07,258.27) and (360.16,260.18) .. (360.16,264) ;
%Shape: Brace [id:dp021696326314637693] 
\draw   (238.5,264) .. controls (238.5,260.18) and (236.59,258.27) .. (232.77,258.27) -- (232.77,258.27) .. controls (227.31,258.27) and (224.58,256.36) .. (224.58,252.54) .. controls (224.58,256.36) and (221.85,258.27) .. (216.39,258.27)(218.85,258.27) -- (216.39,258.27) .. controls (212.57,258.27) and (210.66,260.18) .. (210.66,264) ;

% Text Node
\draw (167.5,308.6) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \searrow $};
% Text Node
\draw (145,280) node   [align=left] {Req};
% Text Node
\draw (225,280) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (375,280) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (525,280) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (665,280) node  [font=\normalsize] [align=left] {Resp};
% Text Node
\draw (189.51,277.5) node   [align=left] {...};
% Text Node
\draw (299.51,277.5) node   [align=left] {...};
% Text Node
\draw (449.51,277.5) node   [align=left] {...};
% Text Node
\draw (589.51,277.5) node   [align=left] {...};
% Text Node
\draw (524.5,247.4) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \nearrow $};
% Text Node
\draw (301.5,308.6) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \searrow $};
% Text Node
\draw (457.5,308.6) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \searrow $};
% Text Node
\draw (612.5,308.6) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \searrow $};
% Text Node
\draw (372.5,247.4) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \nearrow $};
% Text Node
\draw (227.5,247.4) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize] [align=left] {distance$\displaystyle \nearrow $};


\end{tikzpicture}


==> figs/ssq.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Shape: Rectangle [id:dp6501896044062072] 
\draw   (400,140) -- (480,140) -- (480,160) -- (400,160) -- cycle ;
%Straight Lines [id:da5827670366733502] 
\draw    (420,140) -- (420,160) ;
%Straight Lines [id:da10229697617617584] 
\draw    (440,140) -- (440,160) ;
%Straight Lines [id:da2597690148868468] 
\draw    (460,140) -- (460,160) ;
%Shape: Rectangle [id:dp49135610907778404] 
\draw   (400,170) -- (480,170) -- (480,190) -- (400,190) -- cycle ;
%Straight Lines [id:da7625105874064222] 
\draw    (420,170) -- (420,190) ;
%Straight Lines [id:da45186946417299767] 
\draw    (440,170) -- (440,190) ;
%Straight Lines [id:da03240403199318398] 
\draw    (460,170) -- (460,190) ;
%Shape: Rectangle [id:dp3785758118778222] 
\draw   (400,210) -- (480,210) -- (480,230) -- (400,230) -- cycle ;
%Straight Lines [id:da8537243677759032] 
\draw    (420,210) -- (420,230) ;
%Straight Lines [id:da46591625229099987] 
\draw    (440,210) -- (440,230) ;
%Straight Lines [id:da011816821435531644] 
\draw    (460,210) -- (460,230) ;
%Shape: Trapezoid [id:dp5873253803645417] 
\draw   (380.42,229.94) -- (360.33,214.06) -- (359.97,156.09) -- (379.87,139.97) -- cycle ;
%Straight Lines [id:da012633987341414965] 
\draw    (380,150) -- (400,150) ;
%Straight Lines [id:da9795078207809376] 
\draw    (380,180) -- (400,180) ;
%Straight Lines [id:da2156748614138544] 
\draw    (380,220) -- (400,220) ;
%Straight Lines [id:da2390347187412143] 
\draw    (340,180) -- (360,180) ;
%Shape: Trapezoid [id:dp6892769415011819] 
\draw   (499.55,140.13) -- (519.61,156.05) -- (519.84,214.02) -- (499.9,230.1) -- cycle ;
%Straight Lines [id:da24033707533181303] 
\draw    (520,190) -- (540,190) ;
%Straight Lines [id:da9240174891497515] 
\draw    (480,150) -- (500,150) ;
%Straight Lines [id:da2171925483104773] 
\draw    (480,180) -- (500,180) ;
%Straight Lines [id:da3361463602683632] 
\draw    (480,220) -- (500,220) ;
%Shape: Rectangle [id:dp5235690455874626] 
\draw   (390,30) -- (470,30) -- (470,110) -- (390,110) -- cycle ;
%Straight Lines [id:da08408764846600003] 
\draw    (390,50) -- (470,50) ;
%Straight Lines [id:da9442958602546774] 
\draw    (420,30) -- (420,110) ;
%Straight Lines [id:da20667731989136118] 
\draw    (390,70) -- (470,70) ;
%Straight Lines [id:da5689682888757364] 
\draw    (390,90) -- (470,90) ;
%Shape: Rectangle [id:dp9404080213853718] 
\draw   (560,30) -- (670,30) -- (670,130) -- (560,130) -- cycle ;
%Straight Lines [id:da7930456387981903] 
\draw    (560,50) -- (670,50) ;
%Straight Lines [id:da3407724971815336] 
\draw    (600,30) -- (600,130) ;
%Straight Lines [id:da5012347852780257] 
\draw    (560,70) -- (670,70) ;
%Straight Lines [id:da30084753877872794] 
\draw    (560,90) -- (670,90) ;
%Straight Lines [id:da5463650231713857] 
\draw    (560,110) -- (670,110) ;
%Shape: Trapezoid [id:dp43824057971247954] 
\draw   (490,50.08) -- (510.06,66) -- (510.17,93.96) -- (490.23,110.04) -- cycle ;
%Straight Lines [id:da2038494800951225] 
\draw    (470,60) -- (490,60) ;
%Straight Lines [id:da04629810909884835] 
\draw    (470,80) -- (490,80) ;
%Straight Lines [id:da7201683964226817] 
\draw    (470,100) -- (490,100) ;
%Shape: Trapezoid [id:dp9005775940644813] 
\draw   (689.69,50.08) -- (709.75,66) -- (709.94,113.92) -- (690,130) -- cycle ;
%Straight Lines [id:da8521997737309936] 
\draw    (670,60) -- (690,60) ;
%Straight Lines [id:da736818549358492] 
\draw    (670,80) -- (690,80) ;
%Straight Lines [id:da8471970252725518] 
\draw    (670,100) -- (690,100) ;
%Straight Lines [id:da2923868632000921] 
\draw    (670,120) -- (690,120) ;
%Straight Lines [id:da3846300822028643] 
\draw    (700,150) -- (700,122) ;
%Straight Lines [id:da13661942609916666] 
\draw    (710,90) -- (720,90) ;
%Straight Lines [id:da5720625920092384] 
\draw    (720,20) -- (720,90) ;
%Straight Lines [id:da49366998312612287] 
\draw    (500,20) -- (720,20) ;
%Straight Lines [id:da5804374126197402] 
\draw    (500,20) -- (500,58) ;
%Straight Lines [id:da3264520287127166] 
\draw    (530,80) -- (510,80) ;
%Straight Lines [id:da9792626167236742] 
\draw    (370,148) -- (370,120) ;
%Straight Lines [id:da04237142157667395] 
\draw    (340,230) -- (340,180) ;
%Straight Lines [id:da22259433953300678] 
\draw    (370,120) -- (530,120) ;
%Straight Lines [id:da06176678460933216] 
\draw    (530,120) -- (530,80) ;
%Straight Lines [id:da6014637351018988] 
\draw    (510,149) -- (510,120) ;
%Straight Lines [id:da3722524408953909] 
\draw    (540,190) -- (540,140) ;
%Straight Lines [id:da054243259257200416] 
\draw    (700,140) -- (540,140) ;
%Shape: Rectangle [id:dp5698911198951979] 
\draw  [line width=1.5]  (320,0) -- (550,0) -- (550,280) -- (320,280) -- cycle ;
%Straight Lines [id:da5993799068005474] 
\draw    (540,240) -- (540,190) ;
%Straight Lines [id:da7344152667487494] 
\draw    (540,240) -- (350,240) ;
%Shape: Square [id:dp3160001889927979] 
\draw   (330,230) -- (350,230) -- (350,250) -- (330,250) -- cycle ;
%Straight Lines [id:da5834496266310523] 
\draw    (340,290) -- (340,250) ;

% Text Node
\draw (489.5,197.5) node   [align=left] {...};
% Text Node
\draw (381,140.4) node [anchor=south west] [inner sep=0.75pt]  [font=\small] [align=left] {queue 1};
% Text Node
\draw (381,171.4) node [anchor=south west] [inner sep=0.75pt]  [font=\small] [align=left] {queue 2};
% Text Node
\draw (381,209.4) node [anchor=south west] [inner sep=0.75pt]  [font=\small] [align=left] {queue $\displaystyle N$};
% Text Node
\draw (405,39.5) node   [align=left] {set};
% Text Node
\draw (444.5,39.5) node   [align=left] {queue};
% Text Node
\draw (411,148.5) node   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (410,178.5) node   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (431,179.5) node   [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (404.5,59.5) node   [align=left] {3};
% Text Node
\draw (404.5,79.5) node   [align=left] {5};
% Text Node
\draw (444.5,59.5) node   [align=left] {1};
% Text Node
\draw (445.5,79.5) node   [align=left] {2};
% Text Node
\draw (579.5,39.5) node   [align=left] {Core};
% Text Node
\draw (634.5,39.5) node   [align=left] {Request};
% Text Node
\draw (580.51,119.5) node   [align=left] {...};
% Text Node
\draw (635.51,120.5) node   [align=left] {...};
% Text Node
\draw (581,59.5) node   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (581,79.5) node   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (581,99.5) node   [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (634.5,59.5) node   [align=left] {Set: 3};
% Text Node
\draw (634.5,79.5) node   [align=left] {Set: 5};
% Text Node
\draw (634.5,99.5) node   [align=left] {Set: 5};
% Text Node
\draw (658,152.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Slot Owner};
% Text Node
\draw (340,240) node   [align=left] {=};
% Text Node
\draw (345,252.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {respond};
% Text Node
\draw (321,2.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Set Sequencer};
% Text Node
\draw (404.51,99.5) node   [align=left] {...};
% Text Node
\draw (444.5,99.5) node   [align=left] {...};
% Text Node
\draw (389.06,37.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \textcircled{1} $QLT};
% Text Node
\draw (369.18,132.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \textcircled{2} $SQ};


\end{tikzpicture}


==> figs/system-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Straight Lines [id:da25292583491700893] 
\draw    (68.67,37.83) -- (68.67,77.83) ;
%Shape: Rectangle [id:dp889751303232375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (8.92,47.17) -- (61.42,47.17) -- (61.42,67.17) -- (8.92,67.17) -- cycle ;

%Shape: Rectangle [id:dp9530414979050501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (75,47.17) -- (95,47.17) -- (95,67.17) -- (75,67.17) -- cycle ;

%Straight Lines [id:da060394097263899216] 
\draw    (61.33,57.5) -- (74.67,57.5) ;

%Straight Lines [id:da0017294319378970968] 
\draw    (161.33,37.83) -- (161.33,77.83) ;
%Shape: Rectangle [id:dp9792367610882342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (101.58,47.17) -- (154.08,47.17) -- (154.08,67.17) -- (101.58,67.17) -- cycle ;

%Shape: Rectangle [id:dp4754418728949663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (167.67,47.17) -- (187.67,47.17) -- (187.67,67.17) -- (167.67,67.17) -- cycle ;

%Straight Lines [id:da27368639647714454] 
\draw    (154,57.5) -- (167.34,57.5) ;

%Straight Lines [id:da20435247325265538] 
\draw    (270,37.83) -- (270,77.83) ;
%Shape: Rectangle [id:dp04669793113297316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (210.25,47.17) -- (262.75,47.17) -- (262.75,67.17) -- (210.25,67.17) -- cycle ;

%Shape: Rectangle [id:dp676384544480229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (276.33,47.17) -- (296.33,47.17) -- (296.33,67.17) -- (276.33,67.17) -- cycle ;

%Straight Lines [id:da3886781321717221] 
\draw    (262.67,57.5) -- (276.01,57.5) ;

%Straight Lines [id:da3599180792235481] 
\draw    (362.67,37.83) -- (362.67,77.83) ;
%Shape: Rectangle [id:dp0543382858797985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (302.92,47.17) -- (355.42,47.17) -- (355.42,67.17) -- (302.92,67.17) -- cycle ;

%Shape: Rectangle [id:dp7046047670209223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (369,47.17) -- (389,47.17) -- (389,67.17) -- (369,67.17) -- cycle ;

%Straight Lines [id:da3987266597121295] 
\draw    (355.33,57.5) -- (368.67,57.5) ;

%Straight Lines [id:da2532546256646453] 
\draw    (218,96) -- (218,136) ;
%Shape: Rectangle [id:dp1512478385884226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (58,74.5) -- (368,74.5) -- (368,94.77) -- (58,94.77) -- cycle ;
%Shape: Rectangle [id:dp1617092262178197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (228,101) -- (288,101) -- (288,123.8) -- (228,123.8) -- cycle ;
%Shape: Rectangle [id:dp7708517064082034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (178,130) -- (258,130) -- (258,150.8) -- (178,150.8) -- cycle ;
%Shape: Rectangle [id:dp17004974168995002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (28,1.5) -- (108,1.5) -- (108,41.5) -- (28,41.5) -- cycle ;
%Shape: Rectangle [id:dp7739407446798581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (118,1.5) -- (198,1.5) -- (198,41.5) -- (118,41.5) -- cycle ;
%Shape: Rectangle [id:dp4261729302188648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (228,1.5) -- (308,1.5) -- (308,41.5) -- (228,41.5) -- cycle ;
%Shape: Rectangle [id:dp15704048616383748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (318,1.5) -- (398,1.5) -- (398,41.5) -- (318,41.5) -- cycle ;
%Straight Lines [id:da9046999604419594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398,71.2) -- (407.5,122) ;
%Straight Lines [id:da30135963373721375] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398,51.5) -- (407.5,2) ;
%Shape: Rectangle [id:dp18956201299996556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (407.5,2) -- (507.5,2) -- (507.5,122) -- (407.5,122) -- cycle ;
%Shape: Rectangle [id:dp7641196627797333] 
\draw   (415,62) -- (443.17,62) -- (443.17,92) -- (415,92) -- cycle ;
%Shape: Rectangle [id:dp23661253441194718] 
\draw   (443.17,62) -- (473.17,62) -- (473.17,92) -- (443.17,92) -- cycle ;
%Shape: Rectangle [id:dp10613022334460043] 
\draw   (413,32) -- (463,32) -- (463,52) -- (413,52) -- cycle ;
%Shape: Rectangle [id:dp9657920932981963] 
\draw   (469,16) -- (502,16) -- (502,56) -- (469,56) -- cycle ;
%Straight Lines [id:da23896190456141864] 
\draw    (427.79,51.93) -- (427.79,61.93) ;
%Straight Lines [id:da9681176478567444] 
\draw    (428,56) -- (448,56) ;
%Straight Lines [id:da8103222363040876] 
\draw    (448,56) -- (448,62) ;
%Straight Lines [id:da5112987630883006] 
\draw    (462.8,42.49) -- (469.4,42.49) ;
%Shape: Trapezoid [id:dp8150085950983958] 
\draw   (459.51,101.98) -- (456.56,111.99) -- (422.57,112.16) -- (419.51,102.18) -- cycle ;
%Straight Lines [id:da013037740309522539] 
\draw    (429,91.5) -- (429,101.5) ;
%Straight Lines [id:da9495886910589386] 
\draw    (448.5,92) -- (448.5,102) ;
%Straight Lines [id:da8302034813915413] 
\draw    (439.5,112) -- (439.5,122) ;
%Straight Lines [id:da02354478010618677] 
\draw    (465.5,2) -- (465.5,42.24) ;
%Shape: Rectangle [id:dp05765808726944699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (146.88,100.5) -- (206.88,100.5) -- (206.88,123.3) -- (146.88,123.3) -- cycle ;
%Straight Lines [id:da29791375165810585] 
\draw    (208,113) -- (228,113) ;
%Shape: Rectangle [id:dp7835212971069683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,21.5) -- (108,21.5) -- (108,41.5) -- (28,41.5) -- cycle ;
%Straight Lines [id:da036098697740387875] 
\draw    (66.5,21.5) -- (66.5,41.5) ;

%Shape: Rectangle [id:dp5456734707271864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118,21.5) -- (198,21.5) -- (198,41.5) -- (118,41.5) -- cycle ;
%Straight Lines [id:da8286676322782212] 
\draw    (156.5,21.5) -- (156.5,41.5) ;

%Shape: Rectangle [id:dp48145798628136904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,21.5) -- (308,21.5) -- (308,41.5) -- (228,41.5) -- cycle ;
%Straight Lines [id:da5131867610485445] 
\draw    (266.5,21.5) -- (266.5,41.5) ;

%Shape: Rectangle [id:dp3567299286459036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318,21.5) -- (398,21.5) -- (398,41.5) -- (318,41.5) -- cycle ;
%Straight Lines [id:da922789043525676] 
\draw    (356.5,21.5) -- (356.5,41.5) ;

%Shape: Rectangle [id:dp3768052202338754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300.28,44.91) -- (398,44.91) -- (398,71.2) -- (300.28,71.2) -- cycle ;

% Text Node
\draw (69,10) node  [font=\normalsize] [align=left] {Core $\displaystyle c_{1}$};
% Text Node
\draw (159,10) node  [font=\normalsize] [align=left] {Core $\displaystyle c_{2}$};
% Text Node
\draw (269,10) node  [font=\normalsize] [align=left] {Core $\displaystyle c_{N-1}$};
% Text Node
\draw (359,10) node  [font=\normalsize] [align=left] {Core $\displaystyle c_{N}$};
% Text Node
\draw (213,26.5) node  [font=\large] [align=left] {...};
% Text Node
\draw (429.09,77) node  [font=\footnotesize] [align=left] {PRB};
% Text Node
\draw (458.17,77) node  [font=\footnotesize] [align=left] {PWB};
% Text Node
\draw (438,42) node  [font=\footnotesize] [align=left] {Controller};
% Text Node
\draw (485.5,36) node  [font=\footnotesize] [align=left] {Tag/\\Data};
% Text Node
\draw (217,83.5) node  [font=\large] [align=left] {Bus};
% Text Node
\draw (217.48,139.44) node   [align=left] {DRAM};
% Text Node
\draw (258,112.4) node   [align=left] {L3\$};
% Text Node
\draw (176.88,111.9) node   [align=left] {Controller};
% Text Node
\draw (47,31.5) node  [font=\footnotesize] [align=left] {L1I\$};
% Text Node
\draw (86.5,31.5) node  [font=\footnotesize] [align=left] {L1D\$};
% Text Node
\draw (176.5,31.5) node  [font=\footnotesize] [align=left] {L1D\$};
% Text Node
\draw (137,31.5) node  [font=\footnotesize] [align=left] {L1I\$};
% Text Node
\draw (286.5,31.5) node  [font=\footnotesize] [align=left] {L1D\$};
% Text Node
\draw (247,31.5) node  [font=\footnotesize] [align=left] {L1I\$};
% Text Node
\draw (376.5,31.5) node  [font=\footnotesize] [align=left] {L1D\$};
% Text Node
\draw (337,31.5) node  [font=\footnotesize] [align=left] {L1I\$};
% Text Node
\draw (35.17,57.17) node  [font=\small] [align=left] {Controller};
% Text Node
\draw (85,57.17) node  [font=\small] [align=left] {L2\$};
% Text Node
\draw (177.67,57.17) node  [font=\small] [align=left] {L2\$};
% Text Node
\draw (127.83,57.17) node  [font=\small] [align=left] {Controller};
% Text Node
\draw (286.33,57.17) node  [font=\small] [align=left] {L2\$};
% Text Node
\draw (236.5,57.17) node  [font=\small] [align=left] {Controller};
% Text Node
\draw (379,57.17) node  [font=\small] [align=left] {L2\$};
% Text Node
\draw (329.17,57.17) node  [font=\small] [align=left] {Controller};


\end{tikzpicture}


==> figs/write-back-increase-limit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9181499639691553] 
\draw    (100,110) -- (570,110) ;
%Straight Lines [id:da9240461212913875] 
\draw    (100,230) -- (570,230) ;
%Shape: Rectangle [id:dp35108572635677815] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218.5,90) -- (248.5,90) -- (248.5,110) -- (218.5,110) -- cycle ;
%Shape: Rectangle [id:dp03892104938327523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,210) -- (130,210) -- (130,230) -- (100,230) -- cycle ;
%Shape: Rectangle [id:dp6998572520951551] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (358.5,90) -- (388.5,90) -- (388.5,110) -- (358.5,110) -- cycle ;
%Shape: Rectangle [id:dp34131724301339883] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,210) -- (390,210) -- (390,230) -- (360,230) -- cycle ;
%Straight Lines [id:da9508414127587121] 
\draw    (100,150) -- (580,150) ;
%Shape: Rectangle [id:dp11652549125172484] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.5,90) -- (548.5,90) -- (548.5,110) -- (518.5,110) -- cycle ;
%Straight Lines [id:da10262587844228466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,70) -- (220,224) ;
%Straight Lines [id:da6198370161732734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (358.5,76) -- (360,230) ;
%Straight Lines [id:da23572238939252177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (518.5,70) -- (520,230) ;
%Shape: Rectangle [id:dp058546605799489004] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.5,210) -- (288.5,210) -- (288.5,230) -- (258.5,230) -- cycle ;
%Shape: Rectangle [id:dp04396650838429417] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400,210) -- (430,210) -- (430,230) -- (400,230) -- cycle ;
%Shape: Rectangle [id:dp2681308781215237] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (520,210) -- (550,210) -- (550,230) -- (520,230) -- cycle ;
%Shape: Rectangle [id:dp3848293830094045] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,90) -- (130,90) -- (130,110) -- (100,110) -- cycle ;
%Shape: Rectangle [id:dp5651552224009193] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,130) -- (170,130) -- (170,150) -- (140,150) -- cycle ;
%Shape: Rectangle [id:dp8549292016972894] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260,130) -- (290,130) -- (290,150) -- (260,150) -- cycle ;
%Shape: Rectangle [id:dp5007363297354379] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,130) -- (430,130) -- (430,150) -- (400,150) -- cycle ;
%Shape: Rectangle [id:dp08484307726743756] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (220,210) -- (250,210) -- (250,230) -- (220,230) -- cycle ;
%Shape: Rectangle [id:dp7120039901184831] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,210) -- (170,210) -- (170,230) -- (140,230) -- cycle ;
%Straight Lines [id:da5777603293194848] 
\draw    (100,190) -- (580,190) ;
%Shape: Rectangle [id:dp2531098318594982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,170) -- (210,170) -- (210,190) -- (180,190) -- cycle ;
%Shape: Rectangle [id:dp5330771942150478] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.5,210) -- (211.5,210) -- (211.5,230) -- (181.5,230) -- cycle ;

% Text Node
\draw (71,87.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (61,202.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle LLC$};
% Text Node
\draw (219.5,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (374.55,99.28) node  [font=\small] [align=left] {WB};
% Text Node
\draw (359.5,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t+1}$};
% Text Node
\draw (75,128.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (519.5,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t+2}$};
% Text Node
\draw (115,100) node   [align=left] {Idle};
% Text Node
\draw (272.5,121) node  [font=\small] [align=left] {$\displaystyle \textcircled{1} $};
% Text Node
\draw (412.5,121) node  [font=\small] [align=left] {$\displaystyle \textcircled{2} $};
% Text Node
\draw (233.5,100) node   [align=left] {Idle};
% Text Node
\draw (533.5,100) node   [align=left] {Idle};
% Text Node
\draw (75,167.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{i}$};


\end{tikzpicture}


==> figs/write-back-increase.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7466350878195132] 
\draw    (100,110) -- (570,110) ;
%Straight Lines [id:da5774156328393154] 
\draw    (100,240) -- (570,240) ;
%Straight Lines [id:da8092388975649771] 
\draw    (100,190) -- (570,190) ;
%Shape: Rectangle [id:dp6796437432181692] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,90) -- (140,90) -- (140,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp8914333442152103] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110,220) -- (140,220) -- (140,240) -- (110,240) -- cycle ;
%Shape: Rectangle [id:dp2147737139976329] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110,170) -- (140,170) -- (140,190) -- (110,190) -- cycle ;
%Up Arrow [id:dp5312140773558673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.25,90.08) -- (108.75,80) -- (106.25,90.08) -- (107.5,90.08) -- (107.5,110) -- (110,110) -- (110,90.08) -- cycle ;
%Shape: Rectangle [id:dp2552508756071903] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,90) -- (370,90) -- (370,110) -- (340,110) -- cycle ;
%Shape: Rectangle [id:dp4218042704133349] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,220) -- (370,220) -- (370,240) -- (340,240) -- cycle ;
%Curve Lines [id:da4404778044071178] 
\draw    (110,220) .. controls (96.1,214.37) and (93.55,189.95) .. (107.41,181.34) ;
\draw [shift={(110,180)}, rotate = 517.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8303696338959718] 
\draw    (110,150) -- (580,150) ;
%Shape: Rectangle [id:dp5375226306755141] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,90) -- (530,90) -- (530,110) -- (500,110) -- cycle ;
%Curve Lines [id:da03636311122461122] 
\draw    (110,100) .. controls (83.48,127.44) and (79.75,197.14) .. (108.22,228.15) ;
\draw [shift={(110,230)}, rotate = 224.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8970656033437054] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,70) -- (110,240) ;
%Straight Lines [id:da9577236295519274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,70) -- (340,240) ;
%Straight Lines [id:da08271646762948937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,70) -- (500,240) ;
%Curve Lines [id:da9385322216575336] 
\draw    (340,100) .. controls (313.48,127.44) and (309.75,197.14) .. (338.22,228.15) ;
\draw [shift={(340,230)}, rotate = 224.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7185524816763817] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230,170) -- (260,170) -- (260,190) -- (230,190) -- cycle ;
%Curve Lines [id:da11953964156243102] 
\draw    (230,180) .. controls (207,191.68) and (203.49,215.55) .. (227.68,228.8) ;
\draw [shift={(230,230)}, rotate = 205.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6139286050641386] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,220) -- (260,220) -- (260,240) -- (230,240) -- cycle ;
%Shape: Rectangle [id:dp03029344834304748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,130) -- (430,130) -- (430,150) -- (400,150) -- cycle ;
%Curve Lines [id:da9799009313395799] 
\draw    (400,220) .. controls (379.81,204.39) and (384.64,157.19) .. (398.05,141.94) ;
\draw [shift={(400,140)}, rotate = 499.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6334617536620197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400,220) -- (430,220) -- (430,240) -- (400,240) -- cycle ;
%Shape: Rectangle [id:dp9404849681180754] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (500,220) -- (530,220) -- (530,240) -- (500,240) -- cycle ;
%Curve Lines [id:da8173188149154158] 
\draw    (400,130) .. controls (350.3,140.82) and (358.92,203.46) .. (397.59,228.51) ;
\draw [shift={(400,230)}, rotate = 210.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (82.15,107.28) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{ua}$};
% Text Node
\draw (77.27,237.28) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle LLC$};
% Text Node
\draw (77.86,187.28) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{i}$};
% Text Node
\draw (111,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t}$};
% Text Node
\draw (72,107.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (72,197.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (125,100) node   [align=left] {Idle};
% Text Node
\draw (145,133.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (241,92.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (355,100) node  [font=\normalsize] [align=left] {WB};
% Text Node
\draw (341,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t+1}$};
% Text Node
\draw (515,100) node  [font=\normalsize] [align=left] {Idle};
% Text Node
\draw (78.16,147.28) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (111,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (501,62.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle s_{c_{ua}}^{t+2}$};
% Text Node
\draw (245,180) node   [align=left] {WB};
% Text Node
\draw (221,201) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {evict $\displaystyle l$};
% Text Node
\draw (232,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ \\has a free entry};
% Text Node
\draw (402,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (502,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle set_{LLC}( X)$ full};
% Text Node
\draw (369,169) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {request};
% Text Node
\draw (391,172.44) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {response};
% Text Node
\draw (103,201) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {evict $\displaystyle l$};
% Text Node
\draw (319,131) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {write-back};
% Text Node
\draw (98,167.5) node   [align=left] {$\displaystyle \textcircled{1} $};
% Text Node
\draw (198,202.5) node   [align=left] {$\displaystyle \textcircled{2} $};
% Text Node
\draw (322,92.5) node   [align=left] {$\displaystyle \textcircled{3} $};
% Text Node
\draw (382,122.5) node   [align=left] {$\displaystyle \textcircled{4} $};
% Text Node
\draw (415,140) node   [align=left] {Req};


\end{tikzpicture}

